Linear time-and-space-invariant relaxation systems

This paper generalizes the physical property of relaxation from linear time-invariant (LTI) to linear time-and-space-invariant (LTSI) systems. It is shown that the defining features of relaxation -- complete monotonicity, passivity, and memory-based storage -- carry over seamlessly to the spatio-temporal domain. An LTSI system is shown to be of relaxation type if and only if its associated spatio-temporal Hankel operator is cyclically monotone. This implies the existence of an intrinsic quadratic storage functional defined uniquely by past inputs, independently of any state-space realization. As in the LTI case, LTSI relaxation systems are shown to be those systems for which the state-space concept of storage coincides with the input-output concept of fading memory functional.

==> heat_kernel_fixed_t.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[
	width=4.25cm,
	height=2.5cm,
	at={(0,0)},
	scale only axis,
	xmin=-10,
	xmax=10,
	ymin=0,
	ymax=0.3,
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=center,
	legend style={legend cell align=left, align=left, font=\footnotesize, draw=none},
	legend image post style={scale=0.5},
	ticks=none,
	xlabel=$x$,
	xlabel style={yshift=4mm}
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
-10	3.91771663275433e-12\\
-9.7979797979798	1.0648371418791e-11\\
-9.5959595959596	2.83577071571314e-11\\
-9.39393939393939	7.39940480484971e-11\\
-9.19191919191919	1.89173462424051e-10\\
-8.98989898989899	4.73872373062589e-10\\
-8.78787878787879	1.16305517671858e-09\\
-8.58585858585859	2.79690038704272e-09\\
-8.38383838383838	6.59009129432023e-09\\
-8.18181818181818	1.52140071019579e-08\\
-7.97979797979798	3.44138728588758e-08\\
-7.77777777777778	7.62713154524021e-08\\
-7.57575757575758	1.65625298963201e-07\\
-7.37373737373737	3.52395103501884e-07\\
-7.17171717171717	7.346336324478e-07\\
-6.96969696969697	1.50054664561397e-06\\
-6.76767676767677	3.00307338683073e-06\\
-6.56565656565657	5.88870965578327e-06\\
-6.36363636363636	1.1313893596968e-05\\
-6.16161616161616	2.12981455108625e-05\\
-5.95959595959596	3.9283415567479e-05\\
-5.75757575757576	7.0992822715938e-05\\
-5.55555555555556	0.000125706402839306\\
-5.35353535353535	0.000218091181497546\\
-5.15151515151515	0.000370729002941834\\
-4.94949494949495	0.000617465607571544\\
-4.74747474747475	0.00100764309650117\\
-4.54545454545454	0.00161115916677536\\
-4.34343434343434	0.00252410787020853\\
-4.14141414141414	0.00387449519794523\\
-3.93939393939394	0.00582720228725171\\
-3.73737373737374	0.00858702671080161\\
-3.53535353535354	0.0123983326580967\\
-3.33333333333333	0.0175396735972424\\
-3.13131313131313	0.0243118205367595\\
-2.92929292929293	0.0330180337374936\\
-2.72727272727273	0.0439362194028954\\
-2.52525252525253	0.0572838123268946\\
-2.32323232323232	0.0731777233308664\\
-2.12121212121212	0.0915932830372031\\
-1.91919191919192	0.112327504299007\\
-1.71717171717172	0.134972827301902\\
-1.51515151515152	0.158907476975204\\
-1.31313131313131	0.183307430998876\\
-1.11111111111111	0.20718273470266\\
-0.909090909090909	0.229437711998628\\
-0.707070707070707	0.248950955026295\\
-0.505050505050505	0.264667455309803\\
-0.303030303030303	0.275692555188447\\
-0.101010101010101	0.2813761525549\\
0.101010101010101	0.2813761525549\\
0.303030303030303	0.275692555188447\\
0.505050505050505	0.264667455309803\\
0.707070707070707	0.248950955026295\\
0.909090909090909	0.229437711998628\\
1.11111111111111	0.20718273470266\\
1.31313131313131	0.183307430998876\\
1.51515151515152	0.158907476975204\\
1.71717171717172	0.134972827301902\\
1.91919191919192	0.112327504299007\\
2.12121212121212	0.0915932830372031\\
2.32323232323232	0.0731777233308664\\
2.52525252525253	0.0572838123268946\\
2.72727272727273	0.0439362194028954\\
2.92929292929293	0.0330180337374936\\
3.13131313131313	0.0243118205367595\\
3.33333333333333	0.0175396735972424\\
3.53535353535354	0.0123983326580967\\
3.73737373737374	0.00858702671080161\\
3.93939393939394	0.00582720228725171\\
4.14141414141414	0.00387449519794523\\
4.34343434343434	0.00252410787020853\\
4.54545454545454	0.00161115916677536\\
4.74747474747475	0.00100764309650117\\
4.94949494949495	0.000617465607571544\\
5.15151515151515	0.000370729002941834\\
5.35353535353535	0.000218091181497546\\
5.55555555555556	0.000125706402839306\\
5.75757575757576	7.0992822715938e-05\\
5.95959595959596	3.9283415567479e-05\\
6.16161616161616	2.12981455108625e-05\\
6.36363636363636	1.1313893596968e-05\\
6.56565656565657	5.88870965578327e-06\\
6.76767676767677	3.00307338683073e-06\\
6.96969696969697	1.50054664561397e-06\\
7.17171717171717	7.346336324478e-07\\
7.37373737373737	3.52395103501884e-07\\
7.57575757575758	1.65625298963201e-07\\
7.77777777777778	7.62713154524021e-08\\
7.97979797979798	3.44138728588758e-08\\
8.18181818181818	1.52140071019579e-08\\
8.38383838383838	6.59009129432023e-09\\
8.58585858585859	2.79690038704272e-09\\
8.78787878787879	1.16305517671858e-09\\
8.98989898989899	4.73872373062589e-10\\
9.19191919191919	1.89173462424051e-10\\
9.39393939393939	7.39940480484971e-11\\
9.5959595959596	2.83577071571314e-11\\
9.7979797979798	1.0648371418791e-11\\
10	3.91771663275433e-12\\
};
\addlegendentry{$t = 1$}

\addplot [color=mycolor2, line width=0.75pt]
  table[row sep=crcr]{%
-10	7.43359757367149e-07\\
-9.7979797979798	1.22553052147117e-06\\
-9.5959595959596	1.99994518620831e-06\\
-9.39393939393939	3.2305831963244e-06\\
-9.19191919191919	5.16550329066085e-06\\
-8.98989898989899	8.17547944791266e-06\\
-8.78787878787879	1.28080405975691e-05\\
-8.58585858585859	1.98619111907074e-05\\
-8.38383838383838	3.04879519764949e-05\\
-8.18181818181818	4.63238176615071e-05\\
-7.97979797979798	6.96705615674845e-05\\
-7.77777777777778	0.00010372015438396\\
-7.57575757575758	0.000152843112739028\\
-7.37373737373737	0.0002229448624038\\
-7.17171717171717	0.000321897748963433\\
-6.96969696969697	0.000460052384811483\\
-6.76767676767677	0.000650826920824458\\
-6.56565656565657	0.000911365548000638\\
-6.36363636363636	0.00126324788905197\\
-6.16161616161616	0.00173321895948788\\
-5.95959595959596	0.00235389538156167\\
-5.75757575757576	0.00316438821429138\\
-5.55555555555556	0.00421076724205918\\
-5.35353535353535	0.00554627741968743\\
-5.15151515151515	0.00723120739881709\\
-4.94949494949495	0.00933230496703322\\
-4.74747474747475	0.0119216372510214\\
-4.54545454545454	0.0150748069584003\\
-4.34343434343434	0.01886846157032\\
-4.14141414141414	0.0233770712033528\\
-3.93939393939394	0.0286690025624065\\
-3.73737373737374	0.0348019791961629\\
-3.53535353535354	0.0418180886072586\\
-3.33333333333333	0.0497385693963743\\
-3.13131313131313	0.0585586797663723\\
-2.92929292929293	0.0682430045937352\\
-2.72727272727273	0.0787215938094219\\
-2.52525252525253	0.0898873325624063\\
-2.32323232323232	0.101594917750612\\
-2.12121212121212	0.11366175281568\\
-1.91919191919192	0.12587097349212\\
-1.71717171717172	0.137976685735058\\
-1.51515151515152	0.14971134163555\\
-1.31313131313131	0.160795011704705\\
-1.11111111111111	0.170946147083065\\
-0.909090909090909	0.179893278906312\\
-0.707070707070707	0.187386989703195\\
-0.505050505050505	0.193211426544784\\
-0.303030303030303	0.197194617002459\\
-0.101010101010101	0.199216900845673\\
0.101010101010101	0.199216900845673\\
0.303030303030303	0.197194617002459\\
0.505050505050505	0.193211426544784\\
0.707070707070707	0.187386989703195\\
0.909090909090909	0.179893278906312\\
1.11111111111111	0.170946147083065\\
1.31313131313131	0.160795011704705\\
1.51515151515152	0.14971134163555\\
1.71717171717172	0.137976685735058\\
1.91919191919192	0.12587097349212\\
2.12121212121212	0.11366175281568\\
2.32323232323232	0.101594917750612\\
2.52525252525253	0.0898873325624063\\
2.72727272727273	0.0787215938094219\\
2.92929292929293	0.0682430045937352\\
3.13131313131313	0.0585586797663723\\
3.33333333333333	0.0497385693963743\\
3.53535353535354	0.0418180886072586\\
3.73737373737374	0.0348019791961629\\
3.93939393939394	0.0286690025624065\\
4.14141414141414	0.0233770712033528\\
4.34343434343434	0.01886846157032\\
4.54545454545454	0.0150748069584003\\
4.74747474747475	0.0119216372510214\\
4.94949494949495	0.00933230496703322\\
5.15151515151515	0.00723120739881709\\
5.35353535353535	0.00554627741968743\\
5.55555555555556	0.00421076724205918\\
5.75757575757576	0.00316438821429138\\
5.95959595959596	0.00235389538156167\\
6.16161616161616	0.00173321895948788\\
6.36363636363636	0.00126324788905197\\
6.56565656565657	0.000911365548000638\\
6.76767676767677	0.000650826920824458\\
6.96969696969697	0.000460052384811483\\
7.17171717171717	0.000321897748963433\\
7.37373737373737	0.0002229448624038\\
7.57575757575758	0.000152843112739028\\
7.77777777777778	0.00010372015438396\\
7.97979797979798	6.96705615674845e-05\\
8.18181818181818	4.63238176615071e-05\\
8.38383838383838	3.04879519764949e-05\\
8.58585858585859	1.98619111907074e-05\\
8.78787878787879	1.28080405975691e-05\\
8.98989898989899	8.17547944791266e-06\\
9.19191919191919	5.16550329066085e-06\\
9.39393939393939	3.2305831963244e-06\\
9.5959595959596	1.99994518620831e-06\\
9.7979797979798	1.22553052147117e-06\\
10	7.43359757367149e-07\\
};
\addlegendentry{$t = 2$}

\addplot [color=mycolor3, line width=0.75pt]
  table[row sep=crcr]{%
-10	0.000850036660252034\\
-9.7979797979798	0.00103821593523445\\
-9.5959595959596	0.00126288927454652\\
-9.39393939393939	0.00152992594524169\\
-9.19191919191919	0.00184587842950977\\
-8.98989898989899	0.00221800913357185\\
-8.78787878787879	0.00265430677726131\\
-8.58585858585859	0.00316348989851002\\
-8.38383838383838	0.00375499478711831\\
-8.18181818181818	0.00443894511393325\\
-7.97979797979798	0.00522610056103199\\
-7.77777777777778	0.00612778190111462\\
-7.57575757575758	0.00715577023384269\\
-7.37373737373737	0.0083221784745032\\
-7.17171717171717	0.0096392937137061\\
-6.96969696969697	0.0111193897287715\\
-6.76767676767677	0.0127745097253874\\
-6.56565656565657	0.0146162203129734\\
-6.36363636363636	0.016655338752905\\
-6.16161616161616	0.0189016366418993\\
-5.95959595959596	0.0213635243726082\\
-5.75757575757576	0.0240477219119456\\
-5.55555555555556	0.0269589226107748\\
-5.35353535353535	0.0300994578571662\\
-5.15151515151515	0.0334689713569502\\
-4.94949494949495	0.0370641126158843\\
-4.74747474747475	0.0408782597545714\\
-4.54545454545454	0.0449012820611396\\
-4.34343434343434	0.0491193526348547\\
-4.14141414141414	0.0535148210626673\\
-3.93939393939394	0.058066155278309\\
-3.73737373737374	0.0627479605720494\\
-3.53535353535354	0.0675310821564491\\
-3.33333333333333	0.0723827957741466\\
-3.13131313131313	0.0772670885999295\\
-2.92929292929293	0.0821450301999465\\
-2.72727272727273	0.0869752306402764\\
-2.52525252525253	0.091714380072842\\
-2.32323232323232	0.0963178613666682\\
-2.12121212121212	0.100740424700998\\
-1.91919191919192	0.104936910600049\\
-1.71717171717172	0.108863005770783\\
-1.51515151515152	0.112476014400843\\
-1.31313131313131	0.115735626367395\\
-1.11111111111111	0.118604663165565\\
-0.909090909090909	0.121049782333749\\
-0.707070707070707	0.123042121754903\\
-0.505050505050505	0.124557866445243\\
-0.303030303030303	0.125578722276056\\
-0.101010101010101	0.126092283456358\\
0.101010101010101	0.126092283456358\\
0.303030303030303	0.125578722276056\\
0.505050505050505	0.124557866445243\\
0.707070707070707	0.123042121754903\\
0.909090909090909	0.121049782333749\\
1.11111111111111	0.118604663165565\\
1.31313131313131	0.115735626367395\\
1.51515151515152	0.112476014400843\\
1.71717171717172	0.108863005770783\\
1.91919191919192	0.104936910600049\\
2.12121212121212	0.100740424700998\\
2.32323232323232	0.0963178613666682\\
2.52525252525253	0.091714380072842\\
2.72727272727273	0.0869752306402764\\
2.92929292929293	0.0821450301999465\\
3.13131313131313	0.0772670885999295\\
3.33333333333333	0.0723827957741466\\
3.53535353535354	0.0675310821564491\\
3.73737373737374	0.0627479605720494\\
3.93939393939394	0.058066155278309\\
4.14141414141414	0.0535148210626673\\
4.34343434343434	0.0491193526348547\\
4.54545454545454	0.0449012820611396\\
4.74747474747475	0.0408782597545714\\
4.94949494949495	0.0370641126158843\\
5.15151515151515	0.0334689713569502\\
5.35353535353535	0.0300994578571662\\
5.55555555555556	0.0269589226107748\\
5.75757575757576	0.0240477219119456\\
5.95959595959596	0.0213635243726082\\
6.16161616161616	0.0189016366418993\\
6.36363636363636	0.016655338752905\\
6.56565656565657	0.0146162203129734\\
6.76767676767677	0.0127745097253874\\
6.96969696969697	0.0111193897287715\\
7.17171717171717	0.0096392937137061\\
7.37373737373737	0.0083221784745032\\
7.57575757575758	0.00715577023384269\\
7.77777777777778	0.00612778190111462\\
7.97979797979798	0.00522610056103199\\
8.18181818181818	0.00443894511393325\\
8.38383838383838	0.00375499478711831\\
8.58585858585859	0.00316348989851002\\
8.78787878787879	0.00265430677726131\\
8.98989898989899	0.00221800913357185\\
9.19191919191919	0.00184587842950977\\
9.39393939393939	0.00152992594524169\\
9.5959595959596	0.00126288927454652\\
9.7979797979798	0.00103821593523445\\
10	0.000850036660252034\\
};
\addlegendentry{$t = 5$}

\addplot [color=mycolor4, line width=0.75pt]
  table[row sep=crcr]{%
-10	0.0180722392668181\\
-9.7979797979798	0.0189987258653657\\
-9.5959595959596	0.0199523416348697\\
-9.39393939393939	0.0209324545118737\\
-9.19191919191919	0.0219383180012207\\
-8.98989898989899	0.0229690686752431\\
-8.78787878787879	0.0240237241618316\\
-8.58585858585859	0.0251011816574579\\
-8.38383838383838	0.0262002169991085\\
-8.18181818181818	0.0273194843265831\\
-7.97979797979798	0.0284575163637335\\
-7.77777777777778	0.0296127253439698\\
-7.57575757575758	0.0307834046017656\\
-7.37373737373737	0.0319677308479544\\
-7.17171717171717	0.0331637671423696\\
-6.96969696969697	0.034369466572845\\
-6.76767676767677	0.0355826766448121\\
-6.56565656565657	0.0368011443807231\\
-6.36363636363636	0.0380225221233475\\
-6.16161616161616	0.0392443740316659\\
-5.95959595959596	0.0404641832526646\\
-5.75757575757576	0.0416793597468749\\
-5.55555555555556	0.0428872487400339\\
-5.35353535353535	0.0440851397678387\\
-5.15151515151515	0.0452702762754592\\
-4.94949494949495	0.0464398657283315\\
-4.74747474747475	0.0475910901858178\\
-4.54545454545454	0.0487211172846464\\
-4.34343434343434	0.0498271115746847\\
-4.14141414141414	0.0509062461456011\\
-3.93939393939394	0.0519557144793811\\
-3.73737373737374	0.0529727424605243\\
-3.53535353535354	0.0539546004730991\\
-3.33333333333333	0.0548986155117127\\
-3.13131313131313	0.0558021832318858\\
-2.92929292929293	0.0566627798643408\\
-2.72727272727273	0.0574779739173319\\
-2.52525252525253	0.0582454375913825\\
-2.32323232323232	0.0589629578316585\\
-2.12121212121212	0.0596284469446965\\
-1.91919191919192	0.0602399527083182\\
-1.71717171717172	0.0607956679062893\\
-1.51515151515152	0.0612939392225985\\
-1.31313131313131	0.0617332754341272\\
-1.11111111111111	0.0621123548449109\\
-0.909090909090909	0.0624300319101317\\
-0.707070707070707	0.062685343003388\\
-0.505050505050505	0.0628775112866065\\
-0.303030303030303	0.0630059506481537\\
-0.101010101010101	0.0630702686812075\\
0.101010101010101	0.0630702686812075\\
0.303030303030303	0.0630059506481537\\
0.505050505050505	0.0628775112866065\\
0.707070707070707	0.062685343003388\\
0.909090909090909	0.0624300319101317\\
1.11111111111111	0.0621123548449109\\
1.31313131313131	0.0617332754341272\\
1.51515151515152	0.0612939392225985\\
1.71717171717172	0.0607956679062893\\
1.91919191919192	0.0602399527083182\\
2.12121212121212	0.0596284469446965\\
2.32323232323232	0.0589629578316585\\
2.52525252525253	0.0582454375913825\\
2.72727272727273	0.0574779739173319\\
2.92929292929293	0.0566627798643408\\
3.13131313131313	0.0558021832318858\\
3.33333333333333	0.0548986155117127\\
3.53535353535354	0.0539546004730991\\
3.73737373737374	0.0529727424605243\\
3.93939393939394	0.0519557144793811\\
4.14141414141414	0.0509062461456011\\
4.34343434343434	0.0498271115746847\\
4.54545454545454	0.0487211172846464\\
4.74747474747475	0.0475910901858178\\
4.94949494949495	0.0464398657283315\\
5.15151515151515	0.0452702762754592\\
5.35353535353535	0.0440851397678387\\
5.55555555555556	0.0428872487400339\\
5.75757575757576	0.0416793597468749\\
5.95959595959596	0.0404641832526646\\
6.16161616161616	0.0392443740316659\\
6.36363636363636	0.0380225221233475\\
6.56565656565657	0.0368011443807231\\
6.76767676767677	0.0355826766448121\\
6.96969696969697	0.034369466572845\\
7.17171717171717	0.0331637671423696\\
7.37373737373737	0.0319677308479544\\
7.57575757575758	0.0307834046017656\\
7.77777777777778	0.0296127253439698\\
7.97979797979798	0.0284575163637335\\
8.18181818181818	0.0273194843265831\\
8.38383838383838	0.0262002169991085\\
8.58585858585859	0.0251011816574579\\
8.78787878787879	0.0240237241618316\\
8.98989898989899	0.0229690686752431\\
9.19191919191919	0.0219383180012207\\
9.39393939393939	0.0209324545118737\\
9.5959595959596	0.0199523416348697\\
9.7979797979798	0.0189987258653657\\
10	0.0180722392668181\\
};
\addlegendentry{$t = 20$}

\end{axis}
\end{tikzpicture}%

==> heat_kernel_fixed_x.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
\begin{axis}[
		width=3.5cm,
		height=2.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=2,
		ymin=0,
		ymax=3,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=center,
		legend style={legend cell align=left, align=left, font=\footnotesize, draw=none},
		legend image post style={scale=0.5},
		ticks=none,
		xlabel=$t$,
		xlabel style={yshift=4.5mm}
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0	3\\
0.0100502512562814	2.81388671037442\\
0.0201005025125628	1.98971837439646\\
0.0301507537688442	1.62459824970378\\
0.0402010050251256	1.40694335518721\\
0.050251256281407	1.25840839307609\\
0.0603015075376884	1.14876443906934\\
0.0703517587939698	1.06354920759434\\
0.0804020100502513	0.994859187198231\\
0.0904522613065327	0.937962236791474\\
0.100502512562814	0.889829108246173\\
0.110552763819095	0.848418765534492\\
0.120603015075377	0.812299124851892\\
0.130653266331658	0.780431755200129\\
0.14070351758794	0.752042856815535\\
0.150753768844221	0.726542424492968\\
0.160804020100503	0.703471677593606\\
0.170854271356784	0.682467772082092\\
0.180904522613065	0.663239458132154\\
0.190954773869347	0.645549884689169\\
0.201005025125628	0.629204196538047\\
0.21105527638191	0.614040421301004\\
0.221105527638191	0.599922662395359\\
0.231155778894472	0.586735938636712\\
0.241206030150754	0.574382219534671\\
0.251256281407035	0.562777342074885\\
0.261306532663317	0.55184858635533\\
0.271356783919598	0.541532749901261\\
0.281407035175879	0.531774603797168\\
0.291457286432161	0.522525644274891\\
0.301507537688442	0.513743075178693\\
0.311557788944724	0.505388972485926\\
0.321608040201005	0.497429593599115\\
0.331658291457286	0.489834802666869\\
0.341708542713568	0.482577589580522\\
0.351758793969849	0.475633665119395\\
0.361809045226131	0.468981118395737\\
0.371859296482412	0.462600125577558\\
0.381909547738693	0.456472701057905\\
0.391959798994975	0.450582483948926\\
0.402010050251256	0.444914554123086\\
0.412060301507538	0.439455273087528\\
0.422110552763819	0.434192145824584\\
0.4321608040201	0.429113700410016\\
0.442211055276382	0.424209382767246\\
0.452261306532663	0.419469464358698\\
0.462311557788945	0.414884960975873\\
0.472361809045226	0.410447561084804\\
0.482412060301508	0.406149562425946\\
0.492462311557789	0.401983815767775\\
0.50251256281407	0.397943674879292\\
0.512562814070352	0.39402295192484\\
0.522613065326633	0.390215877600064\\
0.532663316582915	0.386517065424752\\
0.542713567839196	0.382921479689781\\
0.552763819095477	0.379424406624316\\
0.562814070351759	0.376021428407767\\
0.57286432160804	0.372708399700624\\
0.582914572864322	0.369481426410645\\
0.592964824120603	0.366336846447059\\
0.603015075376884	0.363271212246484\\
0.613065326633166	0.360281274880982\\
0.623115577889447	0.3573639695817\\
0.633165829145729	0.354516402531446\\
0.64321608040201	0.351735838796803\\
0.653266331658292	0.349019691285392\\
0.663316582914573	0.346365510626918\\
0.673366834170854	0.343770975888035\\
0.683417085427136	0.341233886041046\\
0.693467336683417	0.338752152115134\\
0.703517587939699	0.336323789966535\\
0.71356783919598	0.33394691361078\\
0.723618090452261	0.331619729066077\\
0.733668341708543	0.329340528662169\\
0.743718592964824	0.32710768577364\\
0.753768844221106	0.324919649940757\\
0.763819095477387	0.322774942344585\\
0.773869346733668	0.320672151606384\\
0.78391959798995	0.318609929884165\\
0.793969849246231	0.316586989241879\\
0.804020100502513	0.314602098269024\\
0.814070351758794	0.312654078930491\\
0.824120603015075	0.310741803628377\\
0.834170854271357	0.308864192459073\\
0.844221105527638	0.307020210650502\\
0.85427135678392	0.305208866165678\\
0.864321608040201	0.303429207459975\\
0.874371859296482	0.301680321380591\\
0.884422110552764	0.29996133119768\\
0.894472361809045	0.298271394757496\\
0.904522613065327	0.296609702748724\\
0.914572864321608	0.294975477073883\\
0.924623115577889	0.293367969318356\\
0.934673366834171	0.291786459310218\\
0.944723618090452	0.290230253764544\\
0.954773869346734	0.288698685006427\\
0.964824120603015	0.287191109767335\\
0.974874371859296	0.285706908049913\\
0.984924623115578	0.284245482056637\\
0.994974874371859	0.282806255178164\\
1.00502512562814	0.281388671037442\\
1.01507537688442	0.27999219258602\\
1.0251256281407	0.278616301249195\\
1.03517587939698	0.277260496116933\\
1.04522613065327	0.275924293177665\\
1.05527638190955	0.274607224592331\\
1.06532663316583	0.273308838006167\\
1.07537688442211	0.272028695895962\\
1.08542713567839	0.270766374950631\\
1.09547738693467	0.26952146548311\\
1.10552763819095	0.268293570871736\\
1.11557788944724	0.267082307029358\\
1.12562814070352	0.265887301898584\\
1.1356783919598	0.264708194971649\\
1.14572864321608	0.263544636833497\\
1.15577889447236	0.262396288726767\\
1.16582914572864	0.261262822137445\\
1.17587939698492	0.260143918400043\\
1.18592964824121	0.25903926832121\\
1.19597989949749	0.257948571820789\\
1.20603015075377	0.256871537589346\\
1.21608040201005	0.255807882761311\\
1.22613065326633	0.254757332602877\\
1.23618090452261	0.253719620213885\\
1.24623115577889	0.252694486242963\\
1.25628140703518	0.251681678615219\\
1.26633165829146	0.250680952271845\\
1.27638190954774	0.249692068921024\\
1.28643216080402	0.248714796799558\\
1.2964824120603	0.247748910444679\\
1.30653266331658	0.246794190475536\\
1.31658291457286	0.245850423383872\\
1.32663316582915	0.244917401333435\\
1.33668341708543	0.243994921967709\\
1.34673366834171	0.243082788225547\\
1.35678391959799	0.242180808164323\\
1.36683417085427	0.241288794790261\\
1.37688442211055	0.240406565895581\\
1.38693467336683	0.239533943902148\\
1.39698492462312	0.238670755711318\\
1.4070351758794	0.237816832559697\\
1.41708542713568	0.236972009880537\\
1.42713567839196	0.236136127170501\\
1.43718592964824	0.235309027861575\\
1.44723618090452	0.234490559197869\\
1.4572864321608	0.233680572117106\\
1.46733668341709	0.232878921136582\\
1.47738693467337	0.232085464243398\\
1.48743718592965	0.231300062788779\\
1.49748743718593	0.230522581386304\\
1.50753768844221	0.229752887813868\\
1.51758793969849	0.228990852919225\\
1.52763819095477	0.228236350528953\\
1.53768844221106	0.227489257360697\\
1.54773869346734	0.226749452938554\\
1.55778894472362	0.22601681951146\\
1.5678391959799	0.225291241974463\\
1.57788944723618	0.224572607792757\\
1.58793969849246	0.223860806928366\\
1.59798994974874	0.223155731769365\\
1.60804020100503	0.222457277061543\\
1.61809045226131	0.221765339842399\\
1.62814070351759	0.221079819377385\\
1.63819095477387	0.2204006170983\\
1.64824120603015	0.219727636543764\\
1.65829145728643	0.219060783301663\\
1.66834170854271	0.218399964953517\\
1.67839195979899	0.217745091020678\\
1.68844221105528	0.217096072912292\\
1.69849246231156	0.216452823874956\\
1.70854271356784	0.215815258944008\\
1.71859296482412	0.21518329489639\\
1.7286432160804	0.214556850205008\\
1.73869346733668	0.21393584499456\\
1.74874371859296	0.213320200998753\\
1.75879396984925	0.212709841518867\\
1.76884422110553	0.212104691383623\\
1.77889447236181	0.211504676910288\\
1.78894472361809	0.210909725866995\\
1.79899497487437	0.210319767436215\\
1.80904522613065	0.209734732179349\\
1.81909547738693	0.2091545520024\\
1.82914572864322	0.20857916012268\\
1.8391959798995	0.208008491036516\\
1.84924623115578	0.207442480487937\\
1.85929648241206	0.206881065438272\\
1.86934673366834	0.206324184036668\\
1.87939698492462	0.205771775591462\\
1.8894472361809	0.205223780542402\\
1.89949748743719	0.204680140433668\\
1.90954773869347	0.204140797887683\\
1.91959798994975	0.203605696579676\\
1.92964824120603	0.203074781212973\\
1.93969849246231	0.202547997494994\\
1.94974874371859	0.202025292113935\\
1.95979899497487	0.201506612716101\\
1.96984924623116	0.200991907883887\\
1.97989949748744	0.200481127114361\\
1.98994974874372	0.199974220798453\\
2	0.199471140200716\\
};
\addlegendentry{$x = 0$}

\addplot [color=mycolor2, line width=0.75pt]
  table[row sep=crcr]{%
0	nan\\
0.0100502512562814	0.00560451194376689\\
0.0201005025125628	0.088798822280198\\
0.0301507537688442	0.204404151048347\\
0.0402010050251256	0.297224366695999\\
0.050251256281407	0.362800472772873\\
0.0603015075376884	0.407476763770238\\
0.0703517587939698	0.437455088604156\\
0.0804020100502513	0.45726242340841\\
0.0904522613065327	0.470002242838456\\
0.100502512562814	0.47778193768149\\
0.110552763819095	0.482043053217518\\
0.120603015075377	0.483784464387969\\
0.130653266331658	0.483708239611719\\
0.14070351758794	0.482314737926937\\
0.150753768844221	0.479965172364393\\
0.160804020100503	0.476923328685222\\
0.170854271356784	0.473383802868809\\
0.180904522613065	0.469491403004234\\
0.190954773869347	0.465354674829939\\
0.201005025125628	0.461055460624451\\
0.21105527638191	0.456655741587607\\
0.221105527638191	0.452202594057843\\
0.231155778894472	0.447731818984168\\
0.241206030150754	0.443270626727786\\
0.251256281407035	0.438839641554043\\
0.261306532663317	0.434454410982866\\
0.271356783919598	0.430126551199525\\
0.281407035175879	0.425864622500396\\
0.291457286432161	0.421674802770014\\
0.301507537688442	0.417561408658542\\
0.311557788944724	0.413527301065946\\
0.321608040201005	0.409574202137854\\
0.331658291457286	0.405702944150086\\
0.341708542713568	0.401913665656957\\
0.351758793969849	0.39820596658446\\
0.361809045226131	0.394579031200489\\
0.371859296482412	0.391031725833705\\
0.381909547738693	0.387562676657617\\
0.391959798994975	0.384170331675301\\
0.402010050251256	0.380853010137564\\
0.412060301507538	0.377608941933654\\
0.422110552763819	0.374436298957497\\
0.4321608040201	0.371333220036063\\
0.442211055276382	0.368297830681412\\
0.452261306532663	0.365328258673145\\
0.462311557788945	0.362422646277243\\
0.472361809045226	0.359579159748588\\
0.482412060301508	0.356795996638436\\
0.492462311557789	0.354071391327724\\
0.50251256281407	0.351403619126838\\
0.512562814070352	0.348790999218068\\
0.522613065326633	0.346231896665178\\
0.532663316582915	0.343724723672719\\
0.542713567839196	0.341267940243897\\
0.552763819095477	0.338860054358363\\
0.562814070351759	0.336499621769014\\
0.57286432160804	0.334185245498711\\
0.582914572864322	0.331915575102984\\
0.592964824120603	0.329689305752684\\
0.603015075376884	0.327505177180595\\
0.613065326633166	0.325361972527875\\
0.623115577889447	0.323258517119501\\
0.633165829145729	0.321193677192398\\
0.64321608040201	0.319166358595415\\
0.653266331658292	0.317175505476557\\
0.663316582914573	0.315220098969851\\
0.673366834170854	0.313299155891682\\
0.683417085427136	0.311411727454351\\
0.693467336683417	0.309556898002906\\
0.703517587939699	0.307733783779891\\
0.71356783919598	0.305941531721501\\
0.723618090452261	0.304179318287677\\
0.733668341708543	0.30244634832793\\
0.743718592964824	0.300741853984012\\
0.753768844221106	0.299065093630081\\
0.763819095477387	0.297415350850569\\
0.773869346733668	0.295791933455636\\
0.78391959798995	0.294194172533839\\
0.793969849246231	0.292621421541422\\
0.804020100502513	0.29107305542749\\
0.814070351758794	0.289548469794177\\
0.824120603015075	0.288047080090865\\
0.834170854271357	0.286568320841416\\
0.844221105527638	0.285111644903335\\
0.85427135678392	0.283676522757777\\
0.864321608040201	0.282262441829268\\
0.874371859296482	0.28086890583403\\
0.884422110552764	0.2794954341558\\
0.894472361809045	0.27814156124804\\
0.904522613065327	0.276806836061467\\
0.914572864321608	0.275490821495844\\
0.924623115577889	0.274193093875016\\
0.934673366834171	0.272913242444186\\
0.944723618090452	0.271650868888479\\
0.954773869346734	0.270405586871856\\
0.964824120603015	0.269177021595483\\
0.974874371859296	0.267964809374699\\
0.984924623115578	0.266768597233748\\
0.994974874371859	0.265588042517483\\
1.00502512562814	0.264422812519284\\
1.01507537688442	0.263272584124455\\
1.0251256281407	0.262137043468409\\
1.03517587939698	0.26101588560897\\
1.04522613065327	0.259908814212155\\
1.05527638190955	0.258815541250837\\
1.06532663316583	0.257735786715692\\
1.07537688442211	0.256669278337897\\
1.08542713567839	0.255615751323032\\
1.09547738693467	0.254574948095698\\
1.10552763819095	0.253546618054358\\
1.11557788944724	0.252530517335961\\
1.12562814070352	0.251526408589892\\
1.1356783919598	0.250534060760851\\
1.14572864321608	0.249553248880259\\
1.15577889447236	0.248583753865811\\
1.16582914572864	0.247625362328821\\
1.17587939698492	0.246677866389021\\
1.18592964824121	0.245741063496476\\
1.19597989949749	0.244814756260321\\
1.20603015075377	0.243898752284011\\
1.21608040201005	0.242992864006807\\
1.22613065326633	0.242096908551239\\
1.23618090452261	0.241210707576268\\
1.24623115577889	0.240334087135927\\
1.25628140703518	0.239466877543198\\
1.26633165829146	0.238608913238898\\
1.27638190954774	0.237760032665374\\
1.28643216080402	0.236920078144804\\
1.2964824120603	0.236088895761897\\
1.30653266331658	0.235266335250835\\
1.31658291457286	0.234452249886258\\
1.32663316582915	0.23364649637814\\
1.33668341708543	0.232848934770388\\
1.34673366834171	0.232059428343023\\
1.35678391959799	0.231277843517784\\
1.36683417085427	0.23050404976703\\
1.37688442211055	0.229737919525798\\
1.38693467336683	0.228979328106894\\
1.39698492462312	0.228228153618904\\
1.4070351758794	0.227484276886992\\
1.41708542713568	0.226747581376396\\
1.42713567839196	0.226017953118497\\
1.43718592964824	0.225295280639377\\
1.44723618090452	0.224579454890762\\
1.4572864321608	0.223870369183248\\
1.46733668341709	0.223167919121749\\
1.47738693467337	0.222472002543051\\
1.48743718592965	0.221782519455416\\
1.49748743718593	0.221099371980145\\
1.50753768844221	0.220422464295028\\
1.51758793969849	0.21975170257962\\
1.52763819095477	0.21908699496226\\
1.53768844221106	0.21842825146878\\
1.54773869346734	0.217775383972834\\
1.55778894472362	0.217128306147799\\
1.5678391959799	0.216486933420168\\
1.57788944723618	0.215851182924412\\
1.58793969849246	0.215220973459231\\
1.59798994974874	0.214596225445153\\
1.60804020100503	0.213976860883443\\
1.61809045226131	0.213362803316253\\
1.62814070351759	0.212753977787998\\
1.63819095477387	0.212150310807881\\
1.64824120603015	0.211551730313561\\
1.65829145728643	0.210958165635895\\
1.66834170854271	0.210369547464737\\
1.67839195979899	0.209785807815744\\
1.68844221105528	0.209206879998165\\
1.69849246231156	0.208632698583567\\
1.70854271356784	0.208063199375482\\
1.71859296482412	0.207498319379927\\
1.7286432160804	0.206937996776778\\
1.73869346733668	0.20638217089197\\
1.74874371859296	0.205830782170482\\
1.75879396984925	0.205283772150106\\
1.76884422110553	0.204741083435942\\
1.77889447236181	0.204202659675625\\
1.78894472361809	0.203668445535238\\
1.79899497487437	0.203138386675901\\
1.80904522613065	0.20261242973101\\
1.81909547738693	0.202090522284105\\
1.82914572864322	0.201572612847347\\
1.8391959798995	0.20105865084058\\
1.84924623115578	0.200548586570974\\
1.85929648241206	0.200042371213206\\
1.86934673366834	0.199539956790188\\
1.87939698492462	0.199041296154307\\
1.8894472361809	0.19854634296917\\
1.89949748743719	0.198055051691826\\
1.90954773869347	0.197567377555476\\
1.91959798994975	0.19708327655262\\
1.92964824120603	0.19660270541866\\
1.93969849246231	0.196125621615927\\
1.94974874371859	0.195651983318122\\
1.95979899497487	0.195181749395162\\
1.96984924623116	0.194714879398416\\
1.97989949748744	0.194251333546322\\
1.98994974874372	0.193791072710366\\
2	0.193334058401425\\
};
\addlegendentry{$x = 0.5$}

\addplot [color=mycolor3, line width=0.75pt]
  table[row sep=crcr]{%
0	nan\\
0.0100502512562814	4.42824224783069e-11\\
0.0201005025125628	7.89321607821848e-06\\
0.0301507537688442	0.000407118560133345\\
0.0402010050251256	0.00280225597188345\\
0.050251256281407	0.00869373821713474\\
0.0603015075376884	0.0181852151515257\\
0.0703517587939698	0.0304411549607805\\
0.0804020100502513	0.044399411140099\\
0.0904522613065327	0.0591348719326333\\
0.100502512562814	0.0739603716176736\\
0.110552763819095	0.0884122650401003\\
0.120603015075377	0.102202075524173\\
0.130653266331658	0.115167289241826\\
0.14070351758794	0.127231415611072\\
0.150753768844221	0.138374467626255\\
0.160804020100503	0.148612183348\\
0.170854271356784	0.15798182763344\\
0.180904522613065	0.166532694613265\\
0.190954773869347	0.174319872928505\\
0.201005025125628	0.181400236386436\\
0.21105527638191	0.187829934403937\\
0.221105527638191	0.193662883335231\\
0.231155778894472	0.198949919149088\\
0.241206030150754	0.203738381885119\\
0.251256281407035	0.208071977423277\\
0.261306532663317	0.211990813108303\\
0.271356783919598	0.215531538305513\\
0.281407035175879	0.218727544302078\\
0.291457286432161	0.22160919371517\\
0.301507537688442	0.2242040601741\\
0.311557788944724	0.226537166166773\\
0.321608040201005	0.228631211704205\\
0.331658291457286	0.230506789620854\\
0.341708542713568	0.232182585409038\\
0.351758793969849	0.233675560832853\\
0.361809045226131	0.235001121419228\\
0.371859296482412	0.236173268443318\\
0.381909547738693	0.237204736322893\\
0.391959798994975	0.238107116487153\\
0.402010050251256	0.238890968840745\\
0.412060301507538	0.239565921938464\\
0.422110552763819	0.240140762943667\\
0.4321608040201	0.240623518379684\\
0.442211055276382	0.241021526608759\\
0.452261306532663	0.241341502894353\\
0.462311557788945	0.241589597824118\\
0.472361809045226	0.241771449795383\\
0.482412060301508	0.241892232193984\\
0.492462311557789	0.241956695831621\\
0.50251256281407	0.241969207146836\\
0.512562814070352	0.241933782620287\\
0.522613065326633	0.24185411980586\\
0.532663316582915	0.241733625335195\\
0.542713567839196	0.241575440213853\\
0.552763819095477	0.241382462692266\\
0.562814070351759	0.241157368963469\\
0.57286432160804	0.240902631911856\\
0.582914572864322	0.240620538112667\\
0.592964824120603	0.24031320326004\\
0.603015075376884	0.239982586182196\\
0.613065326633166	0.23963050158511\\
0.623115577889447	0.239258631650876\\
0.633165829145729	0.238868536603464\\
0.64321608040201	0.238461664342611\\
0.653266331658292	0.23803935923598\\
0.663316582914573	0.237602870150283\\
0.673366834170854	0.237153357793691\\
0.683417085427136	0.236691901434404\\
0.693467336683417	0.236219505053624\\
0.703517587939699	0.235737102985254\\
0.71356783919598	0.23524556508941\\
0.723618090452261	0.234745701502117\\
0.733668341708543	0.23423826699936\\
0.743718592964824	0.233723965009947\\
0.753768844221106	0.233203451308258\\
0.763819095477387	0.23267733741497\\
0.773869346733668	0.232146193731154\\
0.78391959798995	0.231610552428746\\
0.793969849246231	0.2310709101182\\
0.804020100502513	0.230527730312225\\
0.814070351758794	0.229981445702734\\
0.824120603015075	0.22943246026656\\
0.834170854271357	0.22888115121411\\
0.844221105527638	0.228327870793804\\
0.85427135678392	0.227772947964032\\
0.864321608040201	0.227216689943305\\
0.874371859296482	0.226659383648331\\
0.884422110552764	0.226101297028921\\
0.894472361809045	0.225542680307819\\
0.904522613065327	0.224983767132895\\
0.914572864321608	0.224424775648486\\
0.924623115577889	0.223865909492084\\
0.934673366834171	0.223307358722084\\
0.944723618090452	0.222749300681789\\
0.954773869346734	0.222191900804473\\
0.964824120603015	0.221635313363893\\
0.974874371859296	0.221079682174281\\
0.984924623115578	0.22052514124353\\
0.994974874371859	0.219971815382993\\
1.00502512562814	0.219419820777022\\
1.01507537688442	0.218869265515157\\
1.0251256281407	0.21832025008962\\
1.03517587939698	0.217772867860575\\
1.04522613065327	0.217227205491433\\
1.05527638190955	0.216683343356275\\
1.06532663316583	0.216141355921358\\
1.07537688442211	0.215601312102462\\
1.08542713567839	0.215063275599762\\
1.09547738693467	0.214527305211731\\
1.10552763819095	0.213993455129508\\
1.11557788944724	0.213461775213036\\
1.12562814070352	0.212932311250198\\
1.1356783919598	0.212405105200062\\
1.14572864321608	0.2118801954213\\
1.15577889447236	0.211357616886748\\
1.16582914572864	0.210837401385007\\
1.17587939698492	0.210319577709922\\
1.18592964824121	0.209804171838734\\
1.19597989949749	0.209291207099616\\
1.20603015075377	0.208780704329271\\
1.21608040201005	0.208272682021228\\
1.22613065326633	0.20776715646542\\
1.23618090452261	0.207264141879578\\
1.24623115577889	0.206763650532973\\
1.25628140703518	0.206265692862954\\
1.26633165829146	0.205770277584751\\
1.27638190954774	0.205277411794933\\
1.28643216080402	0.204787101068927\\
1.2964824120603	0.204299349552945\\
1.30653266331658	0.203814160050663\\
1.31658291457286	0.203331534104963\\
1.32663316582915	0.202851472075043\\
1.33668341708543	0.202373973209151\\
1.34673366834171	0.201899035713226\\
1.35678391959799	0.20142665681567\\
1.36683417085427	0.200956832828478\\
1.37688442211055	0.200489559204959\\
1.38693467336683	0.200024830594213\\
1.39698492462312	0.199562640892581\\
1.4070351758794	0.19910298329223\\
1.41708542713568	0.198645850327036\\
1.42713567839196	0.198191233915923\\
1.43718592964824	0.197739125403802\\
1.44723618090452	0.197289515600244\\
1.4572864321608	0.196842394816023\\
1.46733668341709	0.196397752897633\\
1.47738693467337	0.195955579259909\\
1.48743718592965	0.195515862916852\\
1.49748743718593	0.195078592510749\\
1.50753768844221	0.194643756339698\\
1.51758793969849	0.194211342383614\\
1.52763819095477	0.193781338328809\\
1.53768844221106	0.193353731591208\\
1.54773869346734	0.192928509338306\\
1.55778894472362	0.192505658509892\\
1.5678391959799	0.19208516583765\\
1.57788944723618	0.19166701786367\\
1.58793969849246	0.191251200957931\\
1.59798994974874	0.19083770133483\\
1.60804020100503	0.190426505068782\\
1.61809045226131	0.19001759810896\\
1.62814070351759	0.189610966293212\\
1.63819095477387	0.189206595361205\\
1.64824120603015	0.188804470966827\\
1.65829145728643	0.188404578689901\\
1.66834170854271	0.18800690404723\\
1.67839195979899	0.187611432503028\\
1.68844221105528	0.187218149478749\\
1.69849246231156	0.18682704036236\\
1.70854271356784	0.186438090517088\\
1.71859296482412	0.186051285289653\\
1.7286432160804	0.185666610018032\\
1.73869346733668	0.185284050038766\\
1.74874371859296	0.184903590693847\\
1.75879396984925	0.184525217337185\\
1.76884422110553	0.184148915340706\\
1.77889447236181	0.18377467010007\\
1.78894472361809	0.183402467040055\\
1.79899497487437	0.183032291619605\\
1.80904522613065	0.182664129336572\\
1.81909547738693	0.182297965732161\\
1.82914572864322	0.181933786395094\\
1.8391959798995	0.181571576965511\\
1.84924623115578	0.181211323138621\\
1.85929648241206	0.180853010668112\\
1.86934673366834	0.180496625369332\\
1.87939698492462	0.180142153122265\\
1.8894472361809	0.179789579874294\\
1.89949748743719	0.17943889164278\\
1.90954773869347	0.179090074517447\\
1.91959798994975	0.178743114662609\\
1.92964824120603	0.178397998319218\\
1.93969849246231	0.178054711806766\\
1.94974874371859	0.177713241525035\\
1.95979899497487	0.177373573955712\\
1.96984924623116	0.177035695663862\\
1.97989949748744	0.176699593299289\\
1.98994974874372	0.176365253597763\\
2	0.17603266338215\\
};
\addlegendentry{$x = 1$}

\addplot [color=mycolor4, line width=0.75pt]
  table[row sep=crcr]{%
0	nan\\
0.0100502512562814	1.72586038032566e-43\\
0.0201005025125628	4.92766455238185e-22\\
0.0301507537688442	6.40686635041743e-15\\
0.0402010050251256	2.21412112391534e-11\\
0.050251256281407	2.86656250746783e-09\\
0.0603015075376884	7.21407785478304e-08\\
0.0703517587939698	7.13792102328226e-07\\
0.0804020100502513	3.94660803910924e-06\\
0.0904522613065327	1.48189891988823e-05\\
0.100502512562814	4.24694379446843e-05\\
0.110552763819095	0.000100050501619784\\
0.120603015075377	0.000203559280066673\\
0.130653266331658	0.000370093776670145\\
0.14070351758794	0.000616097810748537\\
0.150753768844221	0.000955962630332917\\
0.160804020100503	0.00140112798594172\\
0.170854271356784	0.00195966615387892\\
0.180904522613065	0.0026362522883795\\
0.190954773869347	0.00343240225777359\\
0.201005025125628	0.00434686910856737\\
0.21105527638191	0.00537611245312908\\
0.221105527638191	0.00651478023709796\\
0.231155778894472	0.00775616424056933\\
0.241206030150754	0.00909260757576283\\
0.251256281407035	0.0105158544414592\\
0.261306532663317	0.0120173402988208\\
0.271356783919598	0.0135884254346303\\
0.281407035175879	0.0152205774803903\\
0.291457286432161	0.0169055095863889\\
0.301507537688442	0.018635281151176\\
0.311557788944724	0.0204023676620835\\
0.321608040201005	0.0221997055700495\\
0.331658291457286	0.0240207173690491\\
0.341708542713568	0.0258593212793997\\
0.351758793969849	0.0277099292038954\\
0.361809045226131	0.0295674359663167\\
0.371859296482412	0.0314272022654972\\
0.381909547738693	0.0332850332860926\\
0.391959798994975	0.0351371544946696\\
0.402010050251256	0.0369801858088368\\
0.412060301507538	0.0388111150488231\\
0.422110552763819	0.040627271356079\\
0.4321608040201	0.0424262990835965\\
0.442211055276382	0.0442061325200502\\
0.452261306532663	0.045964971697877\\
0.462311557788945	0.0477012594483152\\
0.472361809045226	0.0494136597994105\\
0.482412060301508	0.0511010377620867\\
0.492462311557789	0.052762440511258\\
0.50251256281407	0.0543970799409801\\
0.512562814070352	0.0560043165525872\\
0.522613065326633	0.0575836446209131\\
0.532663316582915	0.0591346785746263\\
0.542713567839196	0.0606571405213087\\
0.552763819095477	0.0621508488452699\\
0.562814070351759	0.0636157078055359\\
0.57286432160804	0.0650516980624002\\
0.582914572864322	0.0664588680629726\\
0.592964824120603	0.0678373262189506\\
0.603015075376884	0.0691872338131273\\
0.613065326633166	0.0705087985747315\\
0.623115577889447	0.0718022688674268\\
0.633165829145729	0.0730679284375633\\
0.64321608040201	0.0743060916739999\\
0.653266331658292	0.0755170993344312\\
0.663316582914573	0.076701314696636\\
0.673366834170854	0.0778591200963664\\
0.683417085427136	0.0789909138167201\\
0.693467336683417	0.0800971072967703\\
0.703517587939699	0.081178122629954\\
0.71356783919598	0.0822343903252633\\
0.723618090452261	0.0832663473066326\\
0.733668341708543	0.0842744351280842\\
0.743718592964824	0.0852590983841911\\
0.753768844221106	0.0862207832972519\\
0.763819095477387	0.0871599364642523\\
0.773869346733668	0.0880770037482281\\
0.78391959798995	0.0889724293000518\\
0.793969849246231	0.0898466546979482\\
0.804020100502513	0.0907001181932182\\
0.814070351758794	0.0915332540517151\\
0.824120603015075	0.0923464919815908\\
0.834170854271357	0.0931402566387141\\
0.844221105527638	0.0939149672019684\\
0.85427135678392	0.0946710370113632\\
0.864321608040201	0.0954088732625644\\
0.874371859296482	0.0961288767520456\\
0.884422110552764	0.0968314416676153\\
0.894472361809045	0.0975169554195682\\
0.904522613065327	0.0981857985081631\\
0.914572864321608	0.098838344423538\\
0.924623115577889	0.0994749595745438\\
0.934673366834171	0.100096003243317\\
0.944723618090452	0.100701827562717\\
0.954773869346734	0.101292777514023\\
0.964824120603015	0.101869190942559\\
0.974874371859296	0.10243139858911\\
0.984924623115578	0.102979724135229\\
0.994974874371859	0.103514484260704\\
1.00502512562814	0.104035988711638\\
1.01507537688442	0.104544540377727\\
1.0251256281407	0.105040435377486\\
1.03517587939698	0.105523963150281\\
1.04522613065327	0.105995406554152\\
1.05527638190955	0.106455041968497\\
1.06532663316583	0.106903139400816\\
1.07537688442211	0.107339962596745\\
1.08542713567839	0.107765769152757\\
1.09547738693467	0.108180810630899\\
1.10552763819095	0.108585332675077\\
1.11557788944724	0.108979575128376\\
1.12562814070352	0.109363772151039\\
1.1356783919598	0.109738152338696\\
1.14572864321608	0.110102938840535\\
1.15577889447236	0.11045834947712\\
1.16582914572864	0.110804596857585\\
1.17587939698492	0.111141888496006\\
1.18592964824121	0.111470426926721\\
1.19597989949749	0.111790409818448\\
1.20603015075377	0.11210203008705\\
1.21608040201005	0.112405476006805\\
1.22613065326633	0.112700931320089\\
1.23618090452261	0.112988575345359\\
1.24623115577889	0.113268583083387\\
1.25628140703518	0.113541125321639\\
1.26633165829146	0.113806368736794\\
1.27638190954774	0.114064475995319\\
1.28643216080402	0.114315605852102\\
1.2964824120603	0.114559913247093\\
1.30653266331658	0.114797549399958\\
1.31658291457286	0.115028661902724\\
1.32663316582915	0.115253394810427\\
1.33668341708543	0.115471888729744\\
1.34673366834171	0.115684280905643\\
1.35678391959799	0.115890705306046\\
1.36683417085427	0.116091292704519\\
1.37688442211055	0.11628617076103\\
1.38693467336683	0.116475464100766\\
1.39698492462312	0.116659294391057\\
1.4070351758794	0.116837780416427\\
1.41708542713568	0.117011038151793\\
1.42713567839196	0.117179180833854\\
1.43718592964824	0.11734231903069\\
1.44723618090452	0.117500560709614\\
1.4572864321608	0.117654011303293\\
1.46733668341709	0.117802773774196\\
1.47738693467337	0.11794694867738\\
1.48743718592965	0.118086634221659\\
1.49748743718593	0.118221926329198\\
1.50753768844221	0.118352918693543\\
1.51758793969849	0.118479702836155\\
1.52763819095477	0.118602368161447\\
1.53768844221106	0.11872100201039\\
1.54773869346734	0.118835689712703\\
1.55778894472362	0.118946514637663\\
1.5678391959799	0.119053558243576\\
1.57788944723618	0.119156900125939\\
1.58793969849246	0.11925661806432\\
1.59798994974874	0.119352788067995\\
1.60804020100503	0.119445484420373\\
1.61809045226131	0.119534779722236\\
1.62814070351759	0.119620744933832\\
1.63819095477387	0.119703449415836\\
1.64824120603015	0.119782960969232\\
1.65829145728643	0.119859345874121\\
1.66834170854271	0.119932668927501\\
1.67839195979899	0.120002993480034\\
1.68844221105528	0.120070381471834\\
1.69849246231156	0.120134893467305\\
1.70854271356784	0.120196588689045\\
1.71859296482412	0.120255525050851\\
1.7286432160804	0.120311759189842\\
1.73869346733668	0.120365346497729\\
1.74874371859296	0.120416341151258\\
1.75879396984925	0.120464796141836\\
1.76884422110553	0.120510763304379\\
1.77889447236181	0.120554293345393\\
1.78894472361809	0.120595435870308\\
1.79899497487437	0.120634239410095\\
1.80904522613065	0.120670751447176\\
1.81909547738693	0.120705018440656\\
1.82914572864322	0.120737085850881\\
1.8391959798995	0.120766998163361\\
1.84924623115578	0.120794798912059\\
1.85929648241206	0.12082053070207\\
1.86934673366834	0.120844235231706\\
1.87939698492462	0.120865953314008\\
1.8894472361809	0.120885724897691\\
1.89949748743719	0.12090358908755\\
1.90954773869347	0.120919584164326\\
1.91959798994975	0.12093374760407\\
1.92964824120603	0.120946116096992\\
1.93969849246231	0.120956725565835\\
1.94974874371859	0.120965611183764\\
1.95979899497487	0.1209728073918\\
1.96984924623116	0.12097834791581\\
1.97989949748744	0.120982265783052\\
1.98994974874372	0.120984593338302\\
2	0.120985362259572\\
};
\addlegendentry{$x = 2$}

\end{axis}
\end{tikzpicture}%
